Modeling Parallel Wiener-Hammerstein Systems Using Tensor Decomposition of Volterra Kernels

Providing flexibility and user-interpretability in nonlinear system identification can be achieved by means of block-oriented methods. One of such block-oriented system structures is the parallel Wiener-Hammerstein system, which is a sum of Wiener-Hammerstein branches, consisting of static nonlinearities sandwiched between linear dynamical blocks. Parallel Wiener-Hammerstein models have more descriptive power than their single-branch counterparts, but their identification is a non-trivial task that requires tailored system identification methods. In this work, we will tackle the identification problem by performing a tensor decomposition of the Volterra kernels obtained from the nonlinear system. We illustrate how the parallel Wiener-Hammerstein block-structure gives rise to a joint tensor decomposition of the Volterra kernels with block-circulant structured factors. The combination of Volterra kernels and tensor methods is a fruitful way to tackle the parallel Wiener-Hammerstein system identification task. In simulation experiments, we were able to reconstruct very accurately the underlying blocks under noisy conditions.

==> fig-WH.tex <==
% wiener-hammerstein figure with intermediate signals v and w 
\begin{tikzpicture}[font=\Large, >=stealth', thick, auto]
	% general coordinates
	\node (u_start)	[coordinate]{};
	\node (u_end)		[coordinate, right of=u_start, node distance=\wShortNamedSignal]{};
	\node (u1_start)	[coordinate, above of=u_end, node distance=(\hLTI+\dyLTI)]{};
	\node (u3_start)	[coordinate, below of=u_end, node distance=(\hLTI+\dyLTI)]{};
	\node (front_LTI1_c)	[coordinate, right of=u1_start, node distance=(\wShortNamedSignal+\wLTI/2)]{};
	\node (front_LTI2_c)	[coordinate, right of=u_end, node distance=(\wShortNamedSignal+\wLTI/2)]{};
	\node (front_LTI3_c)	[coordinate, right of=u3_start, node distance=(\wShortNamedSignal+\wLTI/2)]{};
	\node (SNL1_c)	[coordinate, right of=front_LTI1_c, node distance=(\wLTI/2+\wShortNamedSignal+\wSNL/2)]{};
	\node (SNL2_c)	[coordinate, right of=front_LTI2_c, node distance=(\wLTI/2+\wShortNamedSignal+\wSNL/2)]{};
	\node (SNL3_c)	[coordinate, right of=front_LTI3_c, node distance=(\wLTI/2+\wShortNamedSignal+\wSNL/2)]{};
	\node (back_LTI1_c)	[coordinate, right of=SNL1_c, node distance=(\wSNL/2+\wShortNamedSignal+\wLTI/2)]{};
	\node (back_LTI2_c)	[coordinate, right of=SNL2_c, node distance=(\wSNL/2+\wShortNamedSignal+\wLTI/2)]{};
	\node (back_LTI3_c)	[coordinate, right of=SNL3_c, node distance=(\wSNL/2+\wShortNamedSignal+\wLTI/2)]{};
	\node (y1_end)	[coordinate, right of=back_LTI1_c, node distance=(\wLTI/2+\wShortNamedSignal)]{};
	\node (y2_end)	[coordinate, right of=back_LTI2_c, node distance=(\wLTI/2+\wShortNamedSignal)]{};
	\node (y3_end)	[coordinate, right of=back_LTI3_c, node distance=(\wLTI/2+\wShortNamedSignal)]{};
	\node (sum_c)		[coordinate, right of=y2_end, node distance=(\wUnnamedSignal+\sSum/2)]{};
	\node (y_end)		[coordinate, right of=sum_c, node distance=(\sSum/2+\wShortNamedSignal)]{};

	% specific nodes
        \node (LTI1)		at (front_LTI1_c) 	[SISO_LTI]{$P(z)$};
        \node (SNL)		at (SNL1_c)		[SISO_BigSNL]{$f(x)=x^3$};
        \node (LTI2)		at (back_LTI1_c)	[SISO_LTI]{$Q(z)$};
		
	% signals
	\path[-]	(u1_start)	-- node {$u(t)$}	(LTI1);
	\path[-]	(LTI2)		-- node {$y(t)$}	(y1_end);

	% arrows
        \draw[->] 	(u1_start)	-- (LTI1);
        \draw[->] 	(LTI1)		-- node {$v(k)$} 	(SNL);
        \draw[->]	(SNL)		-- node {$w(k)$} 	(LTI2);
	\draw[->]	(LTI2)		-- 	(y1_end);
\end{tikzpicture}



==> fig-pWH.tex <==
% parallel wiener-hammerstein figure 
\begin{tikzpicture}[font=\Large, >=stealth', thick, auto]
	% general coordinates
	\node (u_start)	[coordinate]{};
	\node (u_end)		[coordinate, right of=u_start, node distance=\wShortNamedSignal]{};
	\node (u1_start)	[coordinate, above of=u_end, node distance=(\hLTI+\dyLTI)]{};
	\node (u3_start)	[coordinate, below of=u_end, node distance=(\hLTI+\dyLTI)]{};
	\node (front_LTI1_c)	[coordinate, right of=u1_start, node distance=(\wShortNamedSignal+\wLTI/2)]{};
	\node (front_LTI2_c)	[coordinate, right of=u_end, node distance=(\wShortNamedSignal+\wLTI/2)]{};
	\node (front_LTI3_c)	[coordinate, right of=u3_start, node distance=(\wShortNamedSignal+\wLTI/2)]{};
	\node (SNL1_c)	[coordinate, right of=front_LTI1_c, node distance=(\wLTI/2+\wShortNamedSignal+\wSNL/2)]{};
	\node (SNL2_c)	[coordinate, right of=front_LTI2_c, node distance=(\wLTI/2+\wShortNamedSignal+\wSNL/2)]{};
	\node (SNL3_c)	[coordinate, right of=front_LTI3_c, node distance=(\wLTI/2+\wShortNamedSignal+\wSNL/2)]{};
	\node (back_LTI1_c)	[coordinate, right of=SNL1_c, node distance=(\wSNL/2+\wShortNamedSignal+\wLTI/2)]{};
	\node (back_LTI2_c)	[coordinate, right of=SNL2_c, node distance=(\wSNL/2+\wShortNamedSignal+\wLTI/2)]{};
	\node (back_LTI3_c)	[coordinate, right of=SNL3_c, node distance=(\wSNL/2+\wShortNamedSignal+\wLTI/2)]{};
	\node (y1_end)	[coordinate, right of=back_LTI1_c, node distance=(\wLTI/2+\wShortNamedSignal)]{};
	\node (y2_end)	[coordinate, right of=back_LTI2_c, node distance=(\wLTI/2+\wShortNamedSignal)]{};
	\node (y3_end)	[coordinate, right of=back_LTI3_c, node distance=(\wLTI/2+\wShortNamedSignal)]{};
	\node (sum_c)		[coordinate, right of=y2_end, node distance=(\wUnnamedSignal+\sSum/2)]{};
	\node (y_end)		[coordinate, right of=sum_c, node distance=(\sSum/2+\wShortNamedSignal)]{};

	% specific nodes
        \node (front_LTI1)	at (front_LTI1_c) 	[SISO_LTI]{$P_1(z)$};
	\node (front_LTI2)	at (front_LTI2_c) 	[SISO_LTI, draw=none, black]{};
        \node (front_LTI3)	at (front_LTI3_c) 	[SISO_LTI]{$P_2(z)$};
        \node (SNL1)		at (SNL1_c)		[SISO_BigSNL]{$f(x)=x^3$};
	\node (SNL2)		at (SNL2_c)		[SISO_BigSNL, draw=none, black]{};
        \node (SNL3)		at (SNL3_c)		[SISO_BigSNL]{$f(x)=x^3$};
        \node (back_LTI1)	at (back_LTI1_c) 	[SISO_LTI]{$Q_1(z)$};
	\node (back_LTI2)	at (back_LTI2_c) 	[SISO_LTI, draw=none, black]{};
        \node (back_LTI3)	at (back_LTI3_c) 	[SISO_LTI]{$Q_2(z)$};
	\node (sum)		at (sum_c)		[sum]{};
	\node 			at (sum)		{$+$};

	% signals
	\path[-]	(u_start)	-- node {$u(t)$}	(u_end);
	\path[-]	(sum)		-- node {$y(t)$}	(y_end);

	% arrows
	\draw[->] 	(u_start)	-- 	(u_end);
	\draw[<->] 	(front_LTI1)	-- 	(u1_start)	-- 	(u3_start)	-- 	(front_LTI3);
	\draw[->] 	(front_LTI1)	-- 	(SNL1);
	\draw[->] 	(front_LTI3)	-- 	(SNL3);
	\draw[->] 	(SNL1)		-- 	(back_LTI1);
	\draw[->] 	(SNL3)		-- 	(back_LTI3);
	\draw[->] 	(back_LTI1)	-- 	(y1_end)	-- 	(sum);
	\draw[->] 	(back_LTI3)	-- 	(y3_end)	-- 	(sum);
	\draw[->] 	(sum)		-- 	(y_end);
\end{tikzpicture}



==> fig-pWHnoise.tex <==
% parallel wiener-hammerstein figure 
\begin{tikzpicture}[font=\Large, >=stealth', thick, auto]
	% general coordinates
	\node (u_start)	[coordinate]{};
	\node (u_end)		[coordinate, right of=u_start, node distance=\wShortNamedSignal]{};
	\node (u1_start)	[coordinate, above of=u_end, node distance=(\hLTI+\dyLTI)]{};
	\node (u3_start)	[coordinate, below of=u_end, node distance=(\hLTI+\dyLTI)]{};
	\node (front_LTI1_c)	[coordinate, right of=u1_start, node distance=(\wShortNamedSignal+\wLTI/2)]{};
	\node (front_LTI2_c)	[coordinate, right of=u_end, node distance=(\wShortNamedSignal+\wLTI/2)]{};
	\node (front_LTI3_c)	[coordinate, right of=u3_start, node distance=(\wShortNamedSignal+\wLTI/2)]{};
	\node (SNL1_c)	[coordinate, right of=front_LTI1_c, node distance=(\wLTI/2+\wShortNamedSignal+\wSNL/2)]{};
	\node (SNL2_c)	[coordinate, right of=front_LTI2_c, node distance=(\wLTI/2+\wShortNamedSignal+\wSNL/2)]{};
	\node (SNL3_c)	[coordinate, right of=front_LTI3_c, node distance=(\wLTI/2+\wShortNamedSignal+\wSNL/2)]{};
	\node (back_LTI1_c)	[coordinate, right of=SNL1_c, node distance=(\wSNL/2+\wShortNamedSignal+\wLTI/2)]{};
	\node (back_LTI2_c)	[coordinate, right of=SNL2_c, node distance=(\wSNL/2+\wShortNamedSignal+\wLTI/2)]{};
	\node (back_LTI3_c)	[coordinate, right of=SNL3_c, node distance=(\wSNL/2+\wShortNamedSignal+\wLTI/2)]{};
	\node (y1_end)	[coordinate, right of=back_LTI1_c, node distance=(\wLTI/2+\wShortNamedSignal)]{};
	\node (y2_end)	[coordinate, right of=back_LTI2_c, node distance=(\wLTI/2+\wShortNamedSignal)]{};
	\node (y3_end)	[coordinate, right of=back_LTI3_c, node distance=(\wLTI/2+\wShortNamedSignal)]{};
	\node (sum_c)		[coordinate, right of=y2_end, node distance=(\wUnnamedSignal+\sSum/2)]{};
	\node (y_end)		[coordinate, right of=sum_c, node distance=(\sSum/2+\wShortNamedSignal)]{};

        \node (sum_end)         [coordinate, right of=sum_c, node distance=(\wShortNamedSignal+\sSum)]{};
	\node (yn_end)		[coordinate, right of=sum_end, node distance=(\sSum/2+\wShortNamedSignal)]{};
        \node (ny_start)        [coordinate, above of=sum_end, node distance=(1.2*\wShortNamedSignal)]{};


	% specific nodes
        \node (front_LTI1)	at (front_LTI1_c) 	[SISO_LTI]{$P_1(z)$};
	\node (front_LTI2)	at (front_LTI2_c) 	[SISO_LTI, draw=none, black]{};
        \node (front_LTI3)	at (front_LTI3_c) 	[SISO_LTI]{$P_2(z)$};
        \node (SNL1)		at (SNL1_c)		[SISO_SNL]{$f_1(\cdot)$};
	\node (SNL2)		at (SNL2_c)		[SISO_SNL, draw=none, black]{};
        \node (SNL3)		at (SNL3_c)		[SISO_SNL]{$f_2(\cdot)$};
        \node (back_LTI1)	at (back_LTI1_c) 	[SISO_LTI]{$Q_1(z)$};
	\node (back_LTI2)	at (back_LTI2_c) 	[SISO_LTI, draw=none, black]{};
        \node (back_LTI3)	at (back_LTI3_c) 	[SISO_LTI]{$Q_2(z)$};
	\node (sum)		at (sum_c)		[sum]{};
	\node 			at (sum)		{$+$};
        \node (sum2)            at (sum_end)            [sum]{};
        \node                   at (sum2)               {$+$};
        \node[anchor=north west] at (ny_start)          {$n_y(k)$}; 

	% signals
	\path[-]	(u_start)	-- node {$u(t)$}	(u_end);
	\path[-]	(sum)		-- node {$y_0(t)$}	(y_end);
        \path[-]        (sum2)          -- node {$y(k)$}        (yn_end);


	% arrows
	\draw[->] 	(u_start)	-- 	(u_end);
	\draw[<->] 	(front_LTI1)	-- 	(u1_start)	-- 	(u3_start)	-- 	(front_LTI3);
	\draw[->] 	(front_LTI1)	-- 	(SNL1);
	\draw[->] 	(front_LTI3)	-- 	(SNL3);
	\draw[->] 	(SNL1)		-- 	(back_LTI1);
	\draw[->] 	(SNL3)		-- 	(back_LTI3);
	\draw[->] 	(back_LTI1)	-- 	(y1_end)	-- 	(sum);
	\draw[->] 	(back_LTI3)	-- 	(y3_end)	-- 	(sum);
	\draw[->] 	(sum)		-- 	(sum2);
        
        \draw[->]       (sum2)          --      (yn_end);
        \draw[->]       (ny_start)      --      (sum2);
\end{tikzpicture}


